Nuclear suppression of $\phi$ meson yields with large $p_T$ at the RHIC and the LHC

We calculate $\phi$ meson transverse momentum spectra in p+p collisions as well as their nuclear suppressions in central A+A collisions both at the RHIC and the LHC in LO and NLO with the QCD-improved parton model. We have included the parton energy loss effect in hot/dense QCD medium with the effectively medium-modified $\phi$ fragmentation functions in the higher-twist approach of jet quenching. The nuclear modification factors of $\phi$ meson in central Au+Au collisions at the RHIC and central Pb+Pb collisions at the LHC are provided, and a nice agreement of our numerical results at NLO with the ALICE measurement is observed. Predictions of yield ratios of neutral mesons such as $\phi/\pi^0$, $\phi/\eta$ and $\phi/\rho^0$ at large $p_T$ in relativistic heavy-ion collisions are also presented for the first time.

==> (inline-ps-0) <==

%!PS-Adobe-2.0 EPSF-2.0
%%CreationDate: Mon Jul 13 16:51:17 1992
%%DocumentFonts: (atend)
%%Pages: 0 1
%%BoundingBox: 72 31 601 342
%%EndComments

gsave
72 31 moveto
72 342 lineto
601 342 lineto
601 31 lineto
72 31 lineto
showpage
grestore
%%Trailer
%%DocumentFonts: Helvetica

